TRIDENT: Tri-modal Real-time Intrusion Detection Engine for New Targets

The increasing availability of drones and their potential for malicious activities pose significant privacy and security risks, necessitating fast and reliable detection in real-world environments. However, existing drone detection systems often struggle in real-world settings due to environmental noise and sensor limitations. This paper introduces TRIDENT, a tri-modal drone detection framework that integrates synchronized audio, visual, and RF data to enhance robustness and reduce dependence on individual sensors. TRIDENT introduces two fusion strategies - Late Fusion and GMU Fusion - to improve multi-modal integration while maintaining efficiency. The framework incorporates domain-specific feature extraction techniques alongside a specialized data augmentation pipeline that simulates real-world sensor degradation to improve generalization capabilities. A diverse multi-sensor dataset is collected in urban and non-urban environments under varying lighting conditions, ensuring comprehensive evaluation. Experimental results show that TRIDENT achieves 98.8 percent accuracy in real-world recordings and 83.26 percent in a more complex setting (augmented data), outperforming unimodal and dual-modal baselines. Moreover, TRIDENT operates in real-time, detecting drones in just 6.09 ms while consuming only 75.27 mJ per detection, making it highly efficient for resource-constrained devices. The dataset and code have been released to ensure reproducibility (https://github.com/TRIDENT-2025/TRIDENT).

==> confusion_matrices/Day/gmu_lenet_+_Resnet10_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=1%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [99.72]   (2,1) [0.277]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [54.375]   (2,2) [45.625]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/Day/late_VGG_+_MobileNet_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [57.22]   (2,1) [42.78]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [0.625]   (2,2) [99.375]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/Dual_Modalities/Gmu/audio_rf_vgg_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    title={\textbf{Audio-RF}},  % <-- Add the title here
    title style={
      font=\scriptsize\color{white!10!black}\small,
      yshift=-1.2ex    % Adjust as needed
    },
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [75.72]  (2,1) [24.29]
    
    (1,2) [11.04]   (2,2) [88.96]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/Dual_Modalities/Late/audio_visual_vgg_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    title={\textbf{Audio-Visual}},  % <-- Add the title here
    title style={
      font=\scriptsize\color{white!10!black}\small,
      yshift=-1.2ex    % Adjust as needed
    },
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [98.45]  (2,1) [1.5]
    
    (1,2) [88.54]   (2,2) [11.45]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/Dual_Modalities/Late/visual_rf_mobilenet_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    title={\textbf{Visual-RF}},  % <-- Add the title here
    title style={
      font=\scriptsize\color{white!10!black}\small,
      yshift=-1.2ex    % Adjust as needed
    },
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [57.62]  (2,1) [42.38]
    
    (1,2) [1.46]   (2,2) [98.54]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/Non_Urban/gmu_lenet_+_Resnet10_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [100.0]   (2,1) [0.0]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [46.79]   (2,2) [53.21]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/Non_Urban/late_VGG_+_MobileNet_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [78.82]   (2,1) [21.18]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [0.36]   (2,2) [99.64]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/Scenario_2_Unimodal/lenet_audio.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    title={\textbf{Audio}},  % <-- Add the title here
    % title style={font=\scriptsize\color{white!10!black}\small},  % matching style
    title style={
      font=\scriptsize\color{white!10!black}\small,
      yshift=-1.2ex    % Adjust as needed
    },
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]  (2,1) [0.0]
    
    (1,2) [100.0]   (2,2) [0.0]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/Scenario_2_Unimodal/mobilenet_rf.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    title={\textbf{RF}},  % <-- Add the title here
    % title style={font=\scriptsize\color{white!10!black}\small},  % matching style
    title style={
      font=\scriptsize\color{white!10!black}\small,
      yshift=-1.2ex    % Adjust as needed
    },
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/Reds,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [92.14]  (2,1) [7.86]
    
    (1,2) [78.33]   (2,2) [21.7]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/Scenario_2_Unimodal/resnet10_video.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    title={\textbf{Visual}},  % <-- Add the title here
    % title style={font=\scriptsize\color{white!10!black}\small},  % matching style
    title style={
      font=\scriptsize\color{white!10!black}\small,
      yshift=-1.2ex    % Adjust as needed
    },
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]  (2,1) [0.0]
    
    (1,2) [98.95]   (2,2) [0.05]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/Sunset/GMU_LeNet_+_ResNet10_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=1%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [100.00]   (2,1) [0.0]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [98.125]   (2,2) [1.875]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/Sunset/Late_VGG_+_MobileNet_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [89.17]   (2,1) [10.83]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [8.125]   (2,2) [91.875]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/Urban/gmu_lenet_+_Resnet10_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=1%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [100.0]   (2,1) [0.0]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [96.5]   (2,2) [3.5]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/Urban/late_VGG_+_MobileNet_+_ResNet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [61.25]   (2,1) [38.75]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [7.0]   (2,2) [93.0]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/gmu_3_modal/lenet_mobilenet_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    %ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]  (2,1) [0.0]
    
    (1,2) [100.0]  (2,2) [0.0]
    

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/gmu_3_modal/lenet_mobilenet_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    %ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [89.0]  (2,1) [11.0]
    
    (1,2) [67.5]  (2,2) [32.5]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/gmu_3_modal/lenet_resnet10_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]  (2,1) [0.0]
    
    (1,2) [71.2]   (2,2) [28.8]


};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/gmu_3_modal/lenet_resnet10_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn ,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]  (2,1) [0.0]
    
    (1,2) [67.3]   (2,2) [32.7]

};

\end{axis}
\end{tikzpicture}




==> confusion_matrices/gmu_3_modal/vgg_mobilenet_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [65.5]  (2,1) [34.5]
    
    (1,2) [26.0]  (2,2) [74.0]
    
};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/gmu_3_modal/vgg_resnet10_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [62.1]  (2,1) [37.9]
    
    (1,2) [62.3]  (2,2) [37.7]
};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/gmu_3_modal/vgg_resnet10_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/YlGn,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]  (2,1) [0.0]
    
    (1,2) [100.0]  (2,2) [0.0]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/late_3_modal/lenet_mobilenet_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [99.3]   (2,1) [0.7]
    
    (1,2) [95.0]   (2,2) [5.0]
    
};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/late_3_modal/lenet_mobilenet_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [75.48]  (2,1) [24.52]
    
    (1,2) [3.13]   (2,2) [96.88]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/late_3_modal/lenet_resnet10_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [99.2]  (2,1) [0.8]
    
    (1,2) [99.8]  (2,2) [0.2]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/late_3_modal/lenet_resnet10_resnet10.tex <==

\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    % Row 1: ~99.3% vs 0.7%
    (1,1) [99.3]   (2,1) [0.7]

    % Row 2: ~86.9% vs 13.1%
    (1,2) [86.9]   (2,2) [13.1]
};

\end{axis}
\end{tikzpicture}



==> confusion_matrices/late_3_modal/vgg_mobilenet_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]   (2,1) [0.0]
    
    (1,2) [100.0]   (2,2) [0.0]
    
};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/late_3_modal/vgg_mobilenet_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [73.81]   (2,1) [26.19]
    
    (1,2) [6.46]    (2,2) [93.54]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/late_3_modal/vgg_resnet10_mobilenet.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/Reds,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
        \ifnum\x=\y%
            \textcolor{Magenta}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else%
            \textcolor{SpringGreen}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi%
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [87.1]  (2,1) [12.9]
    
    (1,2) [94.8]  (2,2) [5.2]

};

\end{axis}
\end{tikzpicture}


==> confusion_matrices/late_3_modal/vgg_resnet10_resnet10.tex <==
\begin{tikzpicture}
\pgfplotsset{every tick label/.append style={font=\tiny}}

\begin{axis}[
    enlargelimits=false,
    % colorbar,          % Enable the colorbar
    % colorbar horizontal,
    colormap/PuBu,
    width=\fwidth,
    height=\fheight,
    scale only axis,
    tick align=inside,
    xlabel={Predicted Class},
    xlabel style={font=\scriptsize\color{white!10!black}\small},
    % ylabel={Actual Class},
    ylabel style={font=\scriptsize\color{white!10!black}\small},
    xmin=0.5, xmax=2.5,
    ymin=0.5, ymax=2.5,
    xtick={1,2},
    ytick={1,2},
    xticklabels={0, 1},
    yticklabels={0, 1},
    xlabel shift=-5pt,
    ylabel shift=-5pt,
    ytick style={draw=none, line width=0.3pt},
    xtick style={line width=0.3pt},
    axis background/.style={fill=white},
    colorbar style={
      ticklabel style={font=\scriptsize},
      at={(0,1.05)},
      anchor=below south west,
      width=\pgfkeysvalueof{/pgfplots/parent axis width},
      % For percentage scale:
      xmin=0, xmax=100,
      xtick={0, 50, 100},
      xticklabels={0\%, 50\%, 100\%},
      axis x line*=top,
      point meta min=0,
      point meta max=100,
    },
    colorbar/width=2mm,
    xticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
    yticklabel style={font=\scriptsize\color{white!15!black}\footnotesize},
]

% \addplot [
%     matrix plot,
%     point meta=explicit,
%     nodes near coords={
%         \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
%         \pgfmathtruncatemacro{\y}{\pgfkeysvalueof{/data point/y}}%
%         \ifnum\x=\y%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \else%
%             \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
%         \fi%
%     },
%     nodes near coords align={center},
%     every node near coord/.append style={
%         font=\scriptsize,
%         /pgf/number format/fixed,
%         /pgf/number format/precision=1,
%         /pgf/number format/fixed zerofill,
%         /pgf/number format/1000 sep={}
%     },
% ]
\addplot [
    matrix plot,
    point meta=explicit,
    nodes near coords={
        \pgfmathtruncatemacro{\x}{\pgfkeysvalueof{/data point/x}}%
        \ifnum\x=1
            \textcolor{white}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \else
            \textcolor{black}{\pgfmathprintnumber{\pgfplotspointmeta}\%}%
        \fi
    },
    nodes near coords align={center},
    every node near coord/.append style={
        font=\scriptsize,
        /pgf/number format/fixed,
        /pgf/number format/precision=1,
        /pgf/number format/fixed zerofill,
        /pgf/number format/1000 sep={}
    },
]
coordinates {
    (1,1) [100.0]  (2,1) [0.0]

    (1,2) [90.0]   (2,2) [10.0]

};

\end{axis}
\end{tikzpicture}

